PARFAIT: GNSS-R coastal altimetry

GNSS-R signals contain a coherent and an incoherent component. A new algorithm for coherent phase altimetry over rough ocean surfaces, called PARFAIT, has been developed and implemented in Starlab's STARLIGHT GNSS-R software package. In this paper we report our extraction and analysis of the coherent component of L1 GPS-R signals collected during the ESTEC Bridge 2 experimental campaign using this technique. The altimetric results have been compared with a GPS-buoy calibrated tide model with a resulting precision of the order 1 cm.

==> figures/downconvertion.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5320,3251)(1,-2496)
\thinlines
{\put(881,-766){\line( 1,-1){136.500}}
}%
{\put(881,-903){\line( 1, 1){136.500}}
}%
{\put(3195,-86){\line( 1,-1){136}}
}%
{\put(3195,-222){\line( 1, 1){136}}
}%
{\put(3195,-1575){\line( 1, 1){136.500}}
}%
{\put(3195,-1438){\line( 1,-1){136.500}}
}%
{\put(954,-830){\circle{272}}
}%
{\put(3268,-149){\circle{272}}
}%
{\put(3268,-1511){\circle{272}}
}%
{\put(137,-830){\vector( 1, 0){680}}
}%
{\put(954,-14){\vector( 0,-1){680}}
}%
{\put(2859,-149){\line( 0,-1){1362}}
}%
{\put(2859,-149){\vector( 1, 0){272}}
}%
{\put(2859,-1511){\vector( 1, 0){272}}
}%
{\put(3403,-149){\vector( 1, 0){545}}
}%
{\put(3268,667){\vector( 0,-1){681}}
}%
{\put(3403,-1511){\vector( 1, 0){545}}
}%
{\put(3268,-2327){\vector( 0, 1){680}}
}%
{\put(5037,-830){\vector( 0, 1){544}}
}%
{\put(3948,-1783){\framebox(817,545){}}
}%
{\put(4084,-1647){\line( 1, 0){136}}
\put(4220,-1647){\line( 0, 1){136}}
\put(4220,-1511){\line( 1, 0){272}}
\put(4492,-1511){\line( 0,-1){136}}
\put(4492,-1647){\line( 1, 0){136}}
}%
{\put(4765,-1511){\vector( 1, 0){544}}
}%
{\put(5037,-2192){\vector( 0, 1){545}}
}%
{\put(1634,-1103){\framebox(817,545){}}
}%
{\put(2451,-830){\vector( 1, 0){408}}
}%
{\put(1090,-830){\vector( 1, 0){544}}
}%
{\put(1771,-966){\line( 1, 0){135}}
\put(1906,-966){\line( 0, 1){136}}
\put(1906,-830){\line( 1, 0){273}}
\put(2179,-830){\line( 0,-1){136}}
\put(2179,-966){\line( 1, 0){136}}
}%
{\put(2587,-1511){\vector( 0, 1){545}}
}%
{\put(3948,-422){\framebox(817,545){}}
}%
{\put(4084,-286){\line( 1, 0){136}}
\put(4220,-286){\line( 0, 1){137}}
\put(4220,-149){\line( 1, 0){272}}
\put(4492,-149){\line( 0,-1){137}}
\put(4492,-286){\line( 1, 0){136}}
}%
{\put(4765,-149){\vector( 1, 0){544}}
}%
\put(545,-14){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\omega_{L_1}-\omega_{IF}$}}}
\put(4220,-1375){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}LPF}}}
\put(5037,-694){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$cos[(\tilde{\omega_d}-\omega_d)t]$}}}
\put(1906,-694){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}LPF}}}
\put(2995,-2464){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$sin[(\omega_{IF}+\tilde{\omega_d})t]$}}}
\put(5037,-2056){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$sin[(\tilde{\omega_d}-\omega_d)t]$}}}
\put(  1,-694){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\omega_{L_1}+\omega_{IF}$}}}
\put(2995,667){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$cos[(\omega_{IF}+\tilde{\omega_d})t]$}}}
\put(4220,-14){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}LPF}}}
\put(2315,-1647){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\omega_d+\omega_{IF}$}}}
\end{picture}

